Incremental Exact Vertex Connectivity

We study the problem of maintaining the vertex connectivity $\kappa$ of a graph under edge insertions. For undirected graphs, our algorithm uses $O(\kappa^4 \log^2 n)$ amortized time per edge insertion. After each edge insertion, the algorithm outputs the current value of $\kappa$, plus a set of $\kappa$ vertices whose removal disconnects the graph. Our algorithm is Monte-Carlo randomized and works with a randomness-adaptive adversary. The algorithm also works on directed graphs against an oblivious adversary, which is equivalent to an output-adaptive adversary if we only have to output the current value of $\kappa$. Previously, algorithms using SPQR trees could maintain the vertex connectivity in undirected graphs with $O(\log n)$ time per edge insertion for $\kappa \le 3$, but no algorithm with $o(n)$ time per edge insertion was known for $\kappa \ge 4$. Moreover, for $\kappa \ge 4$, on general directed graphs or sparse undirected graphs, no algorithm faster than recomputation from scratch was known. We complement our algorithm with a conditional lower bound: Under the OMv conjecture, any insertions-only algorithm that outputs the current value of $\kappa$ after every insertion needs $\Omega(n^{1-\varepsilon})$ amortized time per edge insertion for $\kappa = \Theta(n)$. Previous conditional lower bounds for this problem only apply to worst case running time, or algorithms that support both edge insertions and edge deletions.

==> figures/lower_bound_transformation.tex <==
\begin{tikzpicture}[
    % Global settings
    >=Stealth,
    % Node Styles
    v1/.style={circle, draw=blue!80!black, fill=blue!10, very thick, minimum size=8mm, font=\large},
    v2/.style={circle, draw=red!80!black, fill=red!10, very thick, minimum size=8mm, font=\large},
    v1new/.style={v1, fill=blue!20, densely dashed},
    v2new/.style={v2, fill=red!20, densely dashed},
    % Koenig's Theorem Highlight Styles (Vertex Cover)
    v1cover/.style={v1, draw=green!60!black, fill=blue!25, line width=2pt},
    v2cover/.style={v2, draw=green!60!black, fill=red!25, line width=2pt},
    % Edge Styles
    bipedge/.style={thick, draw=black!70},
    clique1/.style={very thick, draw=blue!60, dashed},
    clique2/.style={very thick, draw=red!60, dashed},
    % Koenig's Theorem Highlight Style (Matching)
    matchedge/.style={line width=2.5pt, draw=green!65!black},
    % Arrow Style
    transition/.style={-{Stealth[length=6mm, width=5mm]}, line width=1.5mm, draw=black!30}
]

% ==========================================
%            ORIGINAL GRAPH G
% ==========================================

% V1 (Left side) 
\node[v1] (u1) at (0, 1.8) {$x_1$};
\node[v1] (u2) at (0, 0) {$x_2$};
\node[v1] (u3) at (0, -1.8) {$x_3$};

% V2 (Right side)
\node[v2] (v1) at (3.0, 1.8) {$y_1$};
\node[v2] (v2) at (3.0, 0) {$y_2$};
\node[v2] (v3) at (3.0, -1.8) {$y_3$};

% Bipartite edges designed for a max matching of size 2
\draw[matchedge] (u1) -- (v1); % Matching Edge 1
\draw[bipedge]   (u1) -- (v3);
\draw[bipedge]   (u2) -- (v2);
\draw[matchedge] (u3) -- (v2); % Matching Edge 2

% Subcaption 
\node[font=\bfseries, text=black!70] at (1.5, -3.2) {Original Graph $G$};


% ==========================================
%           TRANSITION ARROW
% ==========================================
\draw[transition] (4.5, 0) -- (6.5, 0);


% ==========================================
%          TRANSFORMED GRAPH H
% ==========================================

% V1 Transformed (Left side) 
\node[v1new]   (u4_t) at (8.0, 0) {$\hat x$}; 
\node[v1cover] (u1_t) at (10.0, 1.8) {$x_1$}; % Minimum Vertex Cover Node
\node[v1]      (u2_t) at (10.0, 0) {$x_2$};
\node[v1]      (u3_t) at (10.0, -1.8) {$x_3$};

% V2 Transformed (Right side) 
\node[v2]      (v1_t) at (13.0, 1.8) {$y_1$};
\node[v2cover] (v2_t) at (13.0, 0) {$y_2$}; % Minimum Vertex Cover Node
\node[v2]      (v3_t) at (13.0, -1.8) {$y_3$};
\node[v2new]   (v4_t) at (15.0, 0) {$\hat y$}; 

% Transformed Bipartite edges (mirroring the original, but standard style)
\draw[bipedge] (u1_t) -- (v1_t);
\draw[bipedge] (u1_t) -- (v3_t);
\draw[bipedge] (u2_t) -- (v2_t);
\draw[bipedge] (u3_t) -- (v2_t);

% New Clique 1 edges (V1 side - Blue)
\draw[clique1] (u1_t) -- (u2_t);
\draw[clique1] (u2_t) -- (u3_t);
\draw[clique1] (u1_t) to[bend right=40] (u3_t); 
\draw[clique1] (u4_t) -- (u1_t);
\draw[clique1] (u4_t) -- (u2_t);
\draw[clique1] (u4_t) -- (u3_t);

% New Clique 2 edges (V2 side - Red)
\draw[clique2] (v1_t) -- (v2_t);
\draw[clique2] (v2_t) -- (v3_t);
\draw[clique2] (v1_t) to[bend left=40] (v3_t); 
\draw[clique2] (v4_t) -- (v1_t);
\draw[clique2] (v4_t) -- (v2_t);
\draw[clique2] (v4_t) -- (v3_t);

% Subcaption
\node[font=\bfseries, text=black!70] at (11.5, -3.2) {Transformed Graph $H$};

\end{tikzpicture}

